5G NR Non-Terrestrial Networks: Open Challenges for Full-Stack Protocol Design

As 5th generation (5G) networks continue to evolve, there is a growing interest toward the integration of Terrestrial Networks (TNs) and Non-Terrestrial Networks (NTNs). Specifically, NTNs leverage space/air base stations such as satellites, High Altitude Platforms (HAPs), and Unmanned Aerial Vehicles (UAVs) for expanding wireless coverage to underserved rural/remote areas, supporting emergency communications, and offloading traffic in highly congested urban environments. In this paper we focus on the 3GPP 5G NR-NTN standard in the context of satellite communication networks, and highlight critical challenges that must be addressed for proper full-stack protocol design, with considerations related to the PHY, MAC, and higher layers. We also present simulation results in ns-3 to demonstrate the impact of some of these challenges on the network, as an initial step toward more advanced standardization activities on 3GPP 5G NR-NTN.

==> Images/delay_difference.tex <==
\definecolor{8proc}{RGB}{112,105,157}
\definecolor{16proc}{RGB}{197,105,161}
\definecolor{32proc}{RGB}{255,128,125}
\definecolor{64proc}{RGB}{255,185,56}
\definecolor{off}{RGB}{255,127,14}

\definecolor{8proc_edge}{RGB}{164, 156, 214}
\definecolor{16proc_edge}{RGB}{232, 151, 200}
\definecolor{32proc_edge}{RGB}{255, 150, 148}
\definecolor{64proc_edge}{RGB}{250, 200, 107}
\definecolor{off_edge}{RGB}{255, 157, 71}



\usetikzlibrary{positioning}


\begin{tikzpicture}



\begin{axis}[
    name=thr,
    ybar=0pt, % Use ybar for grouped bars
    width=8cm,
    bar width=20pt,
    enlarge x limits=0.2, % Keep bars away from the edges
    ylabel={Cell throughput [Mbps]},
    %xlabel={Satellite orbit},
    xtick={1, 2, 3},
    %xticklabels={LEO 600 km, LEO 1200 km, GEO 36000 km},
    xticklabels={
      \shortstack{LEO 600~km},
      \shortstack{MEO 1200~km},
      \shortstack{GEO 36\,000~km}
    },
    ymin=0, ymax=110,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize}
    %legend style={font=\footnotesize, at={(0.95,0.95)}, anchor=north east},
    %legend pos=north west,
    %legend entries={8proc, 16proc, 32proc, 64proc, off} % Correct legend entries
]

% The 'x' coordinate is always 1 for this group, with a different xshift for each bar
\addplot[fill=8proc, draw=black] coordinates {(1, 99) (2, 100) (3, 97)};
\addplot[fill=16proc, draw=black,postaction={pattern=north east lines}] coordinates {(1, 16) (2, 11) (3, 7)};
\end{axis}


\node[
    yshift=160pt,
    xshift=80pt,
    anchor=south, % Anchor the node's south border to the 'at' coordinate
    draw, % Draw a border around the node
    fill=white, % Fill the background with white
    inner sep=3pt, % Add some padding inside the node
    font=\small, % Use a smaller font for the legend text
] (customlegend) {
    {
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{c l @{\hspace{12pt}} c l}
    % Manually create the colored squares and labels
    \tikz \draw[fill=8proc, draw=black] (0,0) rectangle (0.3,0.3); & Cell-center UEs &
    \tikz \draw[fill=16proc, draw=black,postaction={pattern=north east lines}] (0,0) rectangle (0.3,0.3); & Sparse UEs
    %\multicolumn{10}{c} {\tikz \draw[fill=white, pattern=north east lines] (0,0) rectangle (0.3,0.3);
    % Cell edge}
    \end{tabular}
    }
};

\end{tikzpicture}

==> Images/gp-lat.tex <==
\begin{tikzpicture}

\definecolor{kaBlue}{RGB}{0,114,189}
\definecolor{kaRed}{RGB}{217,83,25}
\definecolor{sLightBlue}{RGB}{173,216,230}
\definecolor{sLightRed}{RGB}{255,182,193}

\definecolor{DarkBlue}{HTML}{003f5c}
\definecolor{LightBlue}{HTML}{2f4b7c}
\definecolor{DarkPurple}{HTML}{665191}
\definecolor{LightPurple}{HTML}{a05195}
\definecolor{DarkPink}{HTML}{d45087}
\definecolor{LightPink}{HTML}{f95d6a}
\definecolor{DarkOrange}{HTML}{ff7c43}
\definecolor{LightOrange}{HTML}{ffa600}

\begin{axis}[
    width=8.5cm, 
    height=6.5cm,
    ybar,
    bar width=15pt,
    %enlargelimits=0.15,
    ylabel={Latency [ms]},
    xlabel={GP overhead $N$ [slots]},
    enlarge x limits=0.2,
    symbolic x coords={0, 1, 10, 32, 112},
    xticklabels={0, 1, 10, 32, 112},
    xtick=data,
    xticklabel style={align=center},
    ymin=-1, ymax=21,
    ymajorgrids=true,
    ytick={0, 4, 8, 12, 16, 20},
    yticklabels={0, 4, 8, 12, 16, 20},
    grid style=dashed,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    legend style={font=\footnotesize},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=3,/tikz/every even column/.append style={column sep=0.3cm}}, % <--- UNCOMMENTED/ACTIVE
    %axis line style={black!50},
    %tick style={black},
    %tick label style={black},
    nodes near coords={},
    nodes near coords style={font=\footnotesize, yshift=6pt},
    every node near coord/.style={}
]

\addplot+[ybar, bar shift=-10pt, area legend, fill=DarkPurple, draw=black, bar width=-10pt] coordinates { 
(0, 7.563959)
(1, 7.619854)
(10, 8.1677645)
(32, 9.618673)
(112, 14.731076)
};
\addlegendentry{$M = 1$}

\addplot+[ybar, bar shift=0pt, area legend, fill=DarkPink, draw=black, bar width=10pt] coordinates {
(0, 7.9923975)
(1, 8.042887)
(10, 8.6547375)
(32, 9.8664815)
(112, 15.615716)
};
\addlegendentry{$M = 8$}


\addplot+[ybar, bar shift=10pt, area legend, fill=DarkOrange, draw=black, bar width=10pt] coordinates { 
(0, 12.5548995)
(1, 12.2763175)
(10, 12.9287475)
(32, 14.286306)
(112, 19.295817)
};
\addlegendentry{$M = 80$}

\addplot+[ybar, bar width=8pt, area legend, bar shift=10pt, fill=white, draw=black, postaction={pattern=north east lines}] coordinates {
(0, 0)};
\addlegendentry{DL}

\addplot+[ybar, bar width=8pt, area legend, bar shift=10pt, fill=white, draw=black] coordinates {
(0, 0)};
\addlegendentry{UL}


\addplot+[ybar, bar shift=-10pt, fill=DarkPurple, draw=black, bar width=8pt, postaction={pattern=north east lines}] coordinates {
(0, 3.451783)
(1, 3.526783)
(10, 4.101783)
(32, 5.737495)
(112, 1517.791063)
};
%\addlegendentry{$M = 1$, DL} 


\addplot+[ybar, bar width=8pt, bar shift=0pt, draw=black,
    fill=DarkPink, postaction={pattern=north east lines}] coordinates {
(0, 3.451783)
(1, 3.460711)
(10, 3.685711)
(32, 5.212495)
(112, 10.991063)
};
%%\addlegendentry{$M = 8$, DL} 


\addplot+[ybar, bar width=8pt, bar shift=10pt, fill=DarkOrange, draw=black, postaction={pattern=north east lines}] coordinates {
(0, 3.451783)
(1, 3.451783)
(10, 3.476783)
(32, 3.489279)
(112, 7.721423)
};
%%\addlegendentry{$M = 80$, DL}


\end{axis}
\end{tikzpicture}

==> Images/harq_thr_orbits.tex <==
\definecolor{8proc}{RGB}{112,105,157}
\definecolor{16proc}{RGB}{197,105,161}
\definecolor{32proc}{RGB}{255,128,125}
\definecolor{64proc}{RGB}{255,185,56}
\definecolor{off}{RGB}{255,127,14}

\definecolor{8proc_edge}{RGB}{164, 156, 214}
\definecolor{16proc_edge}{RGB}{232, 151, 200}
\definecolor{32proc_edge}{RGB}{255, 150, 148}
\definecolor{64proc_edge}{RGB}{250, 200, 107}
\definecolor{off_edge}{RGB}{255, 157, 71}



\usetikzlibrary{positioning}


\begin{tikzpicture}

\begin{axis}[
    width=8cm, 
    height=6.4cm,
    %width=8cm,
    name=data,
    ybar=0pt, % Use ybar for grouped bars
    bar width=8pt,
    enlarge x limits=0.2, % Keep bars away from the edges
    ylabel={Throughput [Mbps]},
    %xlabel={Satellite orbit and number of HARQ processes},
    xtick={1, 2, 3},
    xticklabels={
      \shortstack{LEO 600~km},
      \shortstack{MEO 1200~km},
      \shortstack{GEO 36\,000~km}
    },
    ymin=0, ymax=100,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize}
    %legend style={font=\footnotesize, at={(0.95,0.95)}, anchor=north east},
    %legend pos=north west,
    %legend entries={8proc, 16proc, 32proc, 64proc, off} % Correct legend entries
]

% LEO 600 km Group
% The 'x' coordinate is always 1 for this group, with a different xshift for each bar
\addplot[fill=8proc, draw=black] coordinates {(1, 36) (2, 20) (3, 0.1)};
\addplot[fill=16proc, draw=black] coordinates {(1, 73) (2, 40) (3, 0.2)};
\addplot[fill=32proc, draw=black] coordinates {(1, 91) (2, 81) (3, 0.5)};
\addplot[fill=64proc, draw=black] coordinates {(1, 91) (2, 91) (3, 1.2)};
\addplot[fill=off, draw=black] coordinates {(1, 91) (2, 91) (3, 26)};
\end{axis}

\begin{axis}[
    at={(data.south west)},
    anchor=south west,
    width=8cm,
    ybar=0pt, % Use ybar for grouped bars
    bar width=8pt,
    enlarge x limits=0.2, % Keep bars away from the edges
    ylabel={Throughput [Mbps]},
    %xlabel={Satellite orbit and number of HARQ processes},
    xtick={1, 2, 3},
    xticklabels={
      \shortstack{LEO 600~km},
      \shortstack{MEO 1200~km},
      \shortstack{GEO 36\,000~km}
    },
    ymin=0, ymax=100,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    %legend style={font=\footnotesize, at={(0.95,0.95)}, anchor=north east},
    %legend pos=north west,
    %legend entries={8proc, 16proc, 32proc, 64proc, off} % Correct legend entries
    hide axis]
\addplot[fill=8proc_edge, bar width=5pt, bar shift=-16pt, draw=black, postaction={
        pattern=north east lines
    }] coordinates {(1, 4) (2, 3) (3, 0)};
\addplot[fill=16proc_edge, bar width=5pt, bar shift=-8pt, draw=black, postaction={
        pattern=north east lines
    }] coordinates {(1, 8) (2, 6) (3, 0.1)};
\addplot[fill=32proc_edge, bar width=5pt, bar shift=0pt, draw=black, postaction={
        pattern=north east lines
    }] coordinates {(1, 16) (2, 13) (3, 0.2)};
\addplot[fill=64proc_edge, bar width=5pt, bar shift=8pt, draw=black, postaction={
        pattern=north east lines
    }] coordinates {(1, 27) (2, 26) (3, 0.5)};
\addplot[fill=off_edge, bar width=5pt, bar shift=16pt, draw=black, postaction={
        pattern=north east lines
    }] coordinates {(1, 27) (2, 28) (3, 19)};
\end{axis}

\node[
    %above=5pt of data.north, % Position 10pt above the top of the axis
    % anchor=south, % Anchor the node's south border to the 'at' coordinate
    at={(data.north)},
    draw, % Draw a border around the node
    fill=white, % Fill the background with white
    inner sep=3pt, % Add some padding inside the node
    font=\small, % Use a smaller font for the legend text
    anchor=south, % Anchor the legend's south (bottom) edge to that position
    yshift=8pt, % Move the legend up by 5pt for spacing
    xshift=-5pt
] (customlegend) {
    {
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{
    l l @{\hspace{8pt}}
    l l @{\hspace{8pt}}
    l l @{\hspace{8pt}}
    l l
    }
    % Manually create the colored squares and labels
    \tikz \draw[fill=8proc, draw=black] (0,0) rectangle (0.3,0.3); & $n=8$ &
    \tikz \draw[fill=16proc, draw=black] (0,0) rectangle (0.3,0.3); & $n=16$ &
    \tikz \draw[fill=32proc, draw=black] (0,0) rectangle (0.3,0.3); & $n=32$ & 
    \tikz \draw[fill=64proc, draw=black] (0,0) rectangle (0.3,0.3); & $n=64$  \\ 
    \tikz \draw[fill=off, draw=black] (0,0) rectangle (0.3,0.3); & HARQ OFF &
    \tikz \draw[fill=white, pattern=north east lines] (0,0) rectangle (0.3,0.3); & Cell edge &
    \tikz \draw[fill=white] (0,0) rectangle (0.3,0.3); & Cell center
    %\multicolumn{10}{c} {\tikz \draw[fill=white, pattern=north east lines] (0,0) rectangle (0.3,0.3);
    % Cell edge}
    \end{tabular}
    }
};


\end{tikzpicture}

==> Images/transport-bar.tex <==
\begin{tikzpicture}

\definecolor{udpColor}{RGB}{217,83,25} % UDP bar color
\definecolor{tcpColor}{RGB}{0,114,189} % TCP bar color

\begin{axis}[
    ybar,
    bar width=12pt,
    symbolic x coords={0,10,15,20,30},
    xticklabels={600,10000,15000,20000,30000},
    xtick=data,
    ymin=0, ymax=11,
    ylabel={Throughput [Mbps]},
    %xlabel={Satellite altitude ($h$) [km]},
    xticklabel style={align=center},
   xticklabels={
      \shortstack{LEO \\ 600~km},
      \shortstack{MEO \\ 10\,000~km},
      \shortstack{MEO \\ 15\,000~km},
      \shortstack{MEO \\ 20\,000~km},
      \shortstack{GEO \\ 36\,000~km}
    },
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    area legend,
    legend style={font=\footnotesize, at={(0.5,1)}, legend columns=2, anchor=north, column sep=1.5em},
]

% UDP throughput bars (wide)
\addplot+[ybar, bar shift=0pt, fill=udpColor, draw=black] coordinates {
    (0,10)
    (10,9.99584)
    (15,9.89072)
    (20,9.972)
    (30,9.99336)
};

% TCP throughput bars (narrow)
\addplot+[ybar, bar width=6pt, bar shift=0pt, fill=tcpColor, draw=black] coordinates {
    (0,10)
    (10,10)
    (15,3.8)
    (20,1.2)
    (30,0.56)
};

\legend{UDP, TCP}

\end{axis}

\end{tikzpicture}


==> Images/trasport-latency-bar.tex <==
\begin{tikzpicture}

\definecolor{udpColor}{RGB}{217,83,25} % UDP bar color
\definecolor{tcpColor}{RGB}{0,114,189} % TCP bar color

\begin{axis}[
    ybar,
    bar width=12pt,
    symbolic x coords={0,10,15,20,30},
        xticklabels={0,10000,15000,20000,30000},
    xtick=data,
    ymin=0, ymax=1500,
    ylabel={Latency [ms]},
    %xlabel={Distance ($d$) [km]},
    xticklabel style={align=center},
    xticklabels={
      \shortstack{LEO \\ 600~km},
      \shortstack{MEO \\ 10\,000~km},
      \shortstack{MEO \\ 15\,000~km},
      \shortstack{MEO \\ 20\,000~km},
      \shortstack{GEO \\ 36\,000~km}
    },
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    area legend,
    legend style={font=\footnotesize, at={(0.5,1)}, legend columns=2, anchor=north, column sep=1.5em},
]

% UDP latency bars
\addplot+[ybar, bar shift=0pt, fill=udpColor, draw=black] coordinates {
    (0,1.442855)
    (10,34.442855)
    (15,51.467855)
    (20,67.442855)
    (30,101.467855)
};

% TCP latency bars (narrower)
\addplot+[ybar, bar width=6pt, bar shift=0pt, fill=tcpColor, draw=black] coordinates {
    (0,1.442855)
    (10,454.041063)
    (15,890.141063)
    (20,1188.428563)
    (30,1263.491063)
};

\legend{UDP, TCP}

\end{axis}

\end{tikzpicture}



